A Closed-form Expression for the Gaussian Noise Model in the Presence of Raman Amplification

A closed-form model for the nonlinear interference (NLI) in Raman amplified links is presented, the formula accounts for both forward (FW) and backward (BW) pumping schemes and inter-channel stimulated Raman scattering (ISRS) effect. The formula also accounts for an arbitrary number of pumps, wavelength-dependent fibre parameters, launch-power profiles, and is tested over a distributed Raman-amplified system setup. The formula is suitable for ultra-wideband (UWB) optical transmission systems and is applied in a signal with 13~THz optical bandwidth corresponding to transmission over the S-, C-, and L- band. The accuracy of the closed-form formula is validated through comparison with numerical integration of the Gaussian noise (GN) model and split-step Fourier method (SSFM) simulations in a point-to-point transmission link.

==> Figures/SNR.tex <==
\pgfplotsset{simulation/.style={very thick}}
\pgfplotsset{integral/.style={thick}}
\pgfplotsset{closedform/.style={thick}}


\begin{tikzpicture}[baseline]
\begin{axis}[
%clip=false,
unbounded coords=jump,
title = (a) Forward Raman Amplification,
legend style={font=\footnotesize, at={(rel axis cs:1,0)}, anchor=south east},
%width=8cm, height = 4.9cm,
width=\linewidth, height = 6cm,
xlabel={Wavelength [nm]},
ylabel={$\text{SNR}_{\text{NLI}}$ [dB]},
grid=both,
% minor y tick num=1,
xtick={1490,1510,1530,1550,1570,1590,1610},
ytick={14,18,22,26,30,34,38},
ymax=38,ymin=14,
xmin=1490,xmax=1610,
xticklabel style={/pgf/number format/1000 sep=},
  ylabel near ticks,
    ytick distance=4,
    xtick distance=20,
]


\node[anchor=west] (source) at (axis cs:1510,36.8){S};
\node[anchor=west] (source) at (axis cs:1545,36.8){C};
\node[anchor=west] (source) at (axis cs:1580,36.8){L};

           \draw [black] \pgfextra{
\pgfpathellipse{\pgfplotspointaxisxy{1550}{32.7}}
{\pgfplotspointaxisdirectionxy{5}{0}}
{\pgfplotspointaxisdirectionxy{0}{2}}
}; 

\node[anchor=west] (source) at (axis cs:1550,31.9){};
\node (destination) at (axis cs:1563,31.9){};
\draw[->](source)--(destination);

\node[] at (axis cs: 1577,31.9) {Single span}; 

           \draw [black] \pgfextra{
\pgfpathellipse{\pgfplotspointaxisxy{1549}{27.7}}
{\pgfplotspointaxisdirectionxy{5}{0}}
{\pgfplotspointaxisdirectionxy{0}{2}}
}; 
\node[] at (axis cs: 1570,26.2) {3 spans}; 

\node[anchor=west] (source) at (axis cs:1549,26.7){};
\node (destination) at (axis cs:1561.5,26.2){};
\draw[->](source)--(destination);


           \draw [black] \pgfextra{
\pgfpathellipse{\pgfplotspointaxisxy{1549}{22}}
{\pgfplotspointaxisdirectionxy{5}{0}}
{\pgfplotspointaxisdirectionxy{0}{2}}
}; 
\node[] at (axis cs: 1540,17.2) {10 spans}; 

\node[anchor=west] (source) at (axis cs:1546,21.0){};
\node (destination) at (axis cs:1540,17.6){};
\draw[->](source)--(destination);



\begin{scope}[on background layer]
    \fill[green,opacity=0.1] ({rel axis cs:0.0,0.0}) rectangle ({rel axis cs:0.3,1});
    \fill[blue,opacity=0.1] ({rel axis cs:0.3,0}) 
    rectangle ({rel axis cs:0.65,1});
    \fill[gray,opacity=0.1] ({rel axis cs:0.65,0})
    rectangle ({rel axis cs:1,1});
\end{scope}

\addlegendentry{Closed-form}
\addplot[Set1-B,closedform] table[x=wav,y=fw1] {data/closed_form.txt};
\addplot[Set1-B,closedform,forget plot] table[x=wav,y=fw3] {data/closed_form.txt};
\addplot[Set1-B,closedform,forget plot] table[x=wav,y=fw10] {data/closed_form.txt};

\addlegendentry{Integral}
\addplot[Set1-C,integral,dashed] table[x=wav,y=fw1] {data/integral.txt};
\addplot[Set1-C,integral, dashed,forget plot] table[x=wav,y=fw3] {data/integral.txt};
\addplot[Set1-C,integral, dashed,forget plot] table[x=wav,y=fw10] {data/integral.txt};

\addlegendentry{Simulation}
\addplot[Set1-A,simulation,dotted] table[x=wav,y=fw1]
{data/SSFM.txt};
\addplot[Set1-A,simulation,dotted,forget plot] table[x=wav,y=fw3] {data/SSFM.txt};
\addplot[Set1-A,simulation,dotted,forget plot] table[x=wav,y=fw10] {data/SSFM.txt};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[baseline]
\begin{axis}[
%clip=false,
unbounded coords=jump,
title = (b) Backward Raman Amplification,
legend style={font=\footnotesize, at={(rel axis cs:0,0)}, anchor=south west},
%width=8cm, height = 4.9cm,
 legend columns=3,
width=\linewidth, height = 6cm,
xlabel={Wavelength [nm]},
ylabel={$\text{SNR}_{\text{NLI}}$ [dB]},
grid=both,
xtick={1490,1510,1530,1550,1570,1590,1610},
ytick={20,24,28,32,36,40},
% minor y tick num=1,
ymax=40,ymin=20,
xmin=1490,xmax=1610,
xticklabel style={/pgf/number format/1000 sep=},
/pgf/number format/fixed,
  ylabel near ticks,
    ytick distance=4,
    xtick distance=20,
]
\begin{scope}[on background layer]
    \fill[green,opacity=0.1] ({rel axis cs:0.0,0.0}) rectangle ({rel axis cs:0.3,1});
    \fill[blue,opacity=0.1] ({rel axis cs:0.3,0}) 
    rectangle ({rel axis cs:0.65,1});
    \fill[gray,opacity=0.1] ({rel axis cs:0.65,0})
    rectangle ({rel axis cs:1,1});
\end{scope}
    
\node[anchor=west] (source) at (axis cs:1510,39){S};
\node[anchor=west] (source) at (axis cs:1545,39){C};
\node[anchor=west] (source) at (axis cs:1580,39){L};


\draw [black] \pgfextra{
    \pgfpathellipse{\pgfplotspointaxisxy{1550}{35.7}}
    {\pgfplotspointaxisdirectionxy{5}{0}}
    {\pgfplotspointaxisdirectionxy{0}{2}}
}; 

\node[anchor=west] (source) at (axis cs:1549,34.4){};
\node (destination) at (axis cs:1563,33.3){};
\draw[->](source)--(destination);

\node[] at (axis cs: 1577,33.3) {Single span}; 

\draw [black] \pgfextra{
    \pgfpathellipse{\pgfplotspointaxisxy{1550}{30.5}}
    {\pgfplotspointaxisdirectionxy{5}{0}}
    {\pgfplotspointaxisdirectionxy{0}{2}}
}; 
\node[] at (axis cs: 1573,27.7) {3 spans}; 

\node[anchor=east] (source) at (axis cs:1553,29.2){};
\node (destination) at (axis cs:1564,27.7){};
\draw[->](source)--(destination);

\draw [black] \pgfextra{
    \pgfpathellipse{\pgfplotspointaxisxy{1550}{25.5}}
    {\pgfplotspointaxisdirectionxy{5}{0}}
    {\pgfplotspointaxisdirectionxy{0}{2}}
}; 
\node[] at (axis cs: 1527,23.7) {10 spans}; 

\node[anchor=east] (source) at (axis cs:1551,24){};
\node (destination) at (axis cs:1537.5,23.7){};
\draw[->](source)--(destination);

\addlegendentry{Closed-form}
\addplot[Set1-B,closedform] table[x=wav,y=bw1] {data/closed_form.txt};
\addplot[Set1-B,closedform,forget plot] table[x=wav,y=bw3] {data/closed_form.txt};
\addplot[Set1-B,closedform,forget plot] table[x=wav,y=bw10] {data/closed_form.txt};

\addlegendentry{Integral}
\addplot[Set1-C,integral,dashed] table[x=wav,y=bw1] {data/integral.txt};
\addplot[Set1-C,integral, dashed,forget plot] table[x=wav,y=bw3] {data/integral.txt};
\addplot[Set1-C,integral, dashed,forget plot] table[x=wav,y=bw10] {data/integral.txt};

\addlegendentry{Simulation}
\addplot[Set1-A,simulation,dotted] table[x=wav,y=bw1] {data/SSFM.txt};
\addplot[Set1-A,simulation,dotted,forget plot] table[x=wav,y=bw3] {data/SSFM.txt};
\addplot[Set1-A,simulation,dotted,forget plot] table[x=wav,y=bw10] {data/SSFM.txt};

\end{axis}


\end{tikzpicture}

\begin{tikzpicture}[baseline]
\begin{axis}[
unbounded coords=jump,
    title = (c) Forward + Backward Raman Amplification,
    legend style={font=\footnotesize, at={(rel axis cs:0,0)}, anchor=south west},
    width=\linewidth, height = 6cm,
    xlabel={Wavelength [nm]},
    ylabel={$\text{SNR}_{\text{NLI}}$ [dB]},
    grid=both,
    xtick={1490,1510,1530,1550,1570,1590,1610},
ytick={18,22,26,30,34,38,42},
    ymax=42,ymin=18,
    xmin=1490,xmax=1610,
    xticklabel style={/pgf/number format/1000 sep=},
    /pgf/number format/fixed,
    ylabel near ticks,
    ytick distance=4,
    xtick distance=20,
]
\begin{scope}[on background layer]
    \fill[green,opacity=0.1] ({rel axis cs:0.0,0.0}) rectangle ({rel axis cs:0.3,1});
    \fill[blue,opacity=0.1] ({rel axis cs:0.3,0}) 
    rectangle ({rel axis cs:0.65,1});
    \fill[gray,opacity=0.1] ({rel axis cs:0.65,0})
    rectangle ({rel axis cs:1,1});
\end{scope}
    
\node[anchor=west] (source) at (axis cs:1510,40.5){S};
\node[anchor=west] (source) at (axis cs:1545,40.5){C};
\node[anchor=west] (source) at (axis cs:1580,40.5){L};


\draw [black] \pgfextra{
    \pgfpathellipse{\pgfplotspointaxisxy{1550}{35.2}}
    {\pgfplotspointaxisdirectionxy{5}{0}}
    {\pgfplotspointaxisdirectionxy{0}{2}}
}; 

\node[anchor=west] (source) at (axis cs:1551,35.8){};
\node (destination) at (axis cs:1563,36.1){};
\draw[->](source)--(destination);

\node[] at (axis cs: 1577,36.1) {Single span}; 

\draw [black] \pgfextra{
    \pgfpathellipse{\pgfplotspointaxisxy{1550}{30.1}}
    {\pgfplotspointaxisdirectionxy{5}{0}}
    {\pgfplotspointaxisdirectionxy{0}{2}}
}; 
\node[] at (axis cs: 1528,28.7) {3 spans}; 

\node[anchor=east] (source) at (axis cs:1550,29.2){};
\node (destination) at (axis cs:1536,28.5){};
\draw[->](source)--(destination);


\draw [black] \pgfextra{
    \pgfpathellipse{\pgfplotspointaxisxy{1550}{24.8}}
    {\pgfplotspointaxisdirectionxy{5}{0}}
    {\pgfplotspointaxisdirectionxy{0}{2}}
}; 
\node[] at (axis cs: 1542,20.7) {10 spans}; 

\node[anchor=east] (source) at (axis cs:1553,23.5){};
\node (destination) at (axis cs:1544,21){};
\draw[->](source)--(destination);


\addlegendentry{Closed-form}
\addplot[Set1-B,closedform] table[x=wav,y=fwbw1] {data/closed_form.txt};
\addplot[Set1-B,closedform,forget plot] table[x=wav,y=fwbw3] {data/closed_form.txt};
\addplot[Set1-B,closedform,forget plot] table[x=wav,y=fwbw10] {data/closed_form.txt};

\addlegendentry{Integral}
\addplot[Set1-C,integral,dashed] table[x=wav,y=fwbw1] {data/integral.txt};
\addplot[Set1-C,integral, dashed,forget plot] table[x=wav,y=fwbw3] {data/integral.txt};
\addplot[Set1-C,integral, dashed,forget plot] table[x=wav,y=fwbw10] {data/integral.txt};

\addlegendentry{Simulation}
\addplot[Set1-A,simulation,dotted] table[x=wav,y=fwbw1] {data/SSFM.txt};
\addplot[Set1-A,simulation,dotted,forget plot] table[x=wav,y=fwbw3] {data/SSFM.txt};
\addplot[Set1-A,simulation,dotted,forget plot] table[x=wav,y=fwbw10] {data/SSFM.txt};


\end{axis}

\end{tikzpicture}

==> Figures/fitting.tex <==
\pgfplotsset{simulation/.style={very thick}}
\pgfplotsset{integral/.style={thick}}
\pgfplotsset{closedform/.style={thick}}

\pgfplotsset{dual-line/.style 2 args={legend image code/.code={
      \draw[#1] plot coordinates { (0cm,.05cm) (.6cm,.05cm) };%
      \draw[#2] plot coordinates { (0cm,-.05cm) (.6cm,-.05cm) };%
}}}

\begin{multicols}{2}

\begin{tikzpicture}[baseline]
\begin{axis}[
% clip=false,
unbounded coords=jump,
title = (a) Worst fitting channel for FW and FW+BW scenarios,
legend style={font=\footnotesize, at={(rel axis cs:0,0)}, 
anchor=south west},
%width=8cm, height = 4.9cm,
width=\linewidth, height = 5.1cm,
xlabel={Distance [km]},
ylabel={Normalised power [dB]},
grid=both,
% minor y tick num=1,
ymax=9,ymin=-5,
xmin=0,xmax=80,
xticklabel style={/pgf/number format/1000 sep=},
/pgf/number format/fixed,
  ylabel near ticks,
    ytick distance=2,
    xtick distance=10,
]

\draw [black] \pgfextra{
    \pgfpathellipse{\pgfplotspointaxisxy{30}{3}}
    {\pgfplotspointaxisdirectionxy{4}{0}}
    {\pgfplotspointaxisdirectionxy{0}{1.5}}
}; 

\node[anchor=west] (source) at (axis cs:27,2.5){};
\node (destination) at (axis cs:17,1){};
\draw[->](source)--(destination);
\node[] at (axis cs: 15,0) {FW+BW}; 

\draw [black] \pgfextra{
    \pgfpathellipse{\pgfplotspointaxisxy{45}{3.8}}
    {\pgfplotspointaxisdirectionxy{4}{0}}
    {\pgfplotspointaxisdirectionxy{0}{1.5}}
}; 

\node[anchor=east] (source) at (axis cs:48,4.8){};
\node (destination) at (axis cs:56,5.8){};
\draw[->](source)--(destination);
\node[] at (axis cs: 64,5.8) {FW Only}; 


\addlegendimage{dual-line={Set1-C,thick}{Set1-A,thick}}
\addlegendentry{Numerical solution Eq.~\eqref{eq:diff_Raman}}
\addlegendimage{dual-line={Set1-C,thick,dashed}{Set1-A,thick,dashed}}
\addlegendentry{Semi-analytical solution Eq.~\eqref{eq:Raman_taylor}}

\addplot[Set1-C,integral] table[x=distance,y=solution] {data/fitting_FW.txt};
\addplot[Set1-A,integral] table[x=distance,y=solution] {data/fitting_FWBW.txt};
\addplot[Set1-C,integral, dashed] table[x=distance,y=fitting] {data/fitting_FW.txt};
\addplot[Set1-A,integral, dashed] table[x=distance,y=fitting] {data/fitting_FWBW.txt};

\end{axis}
\end{tikzpicture}

\columnbreak

\begin{tikzpicture}[baseline]
\begin{axis}[
% clip=false,
unbounded coords=jump,
title = (b) Worst fitting channel for BW scenario,
legend style={font=\footnotesize, at={(rel axis cs:0.55,1)}, anchor=north},
%width=8cm, height = 4.9cm,
width=\linewidth, height = 5.1cm,
xlabel={Distance [km]},
ylabel={Normalised power [dB]},
grid=both,
% minor y tick num=1,
ymax=2,ymin=-14,
xmin=0,xmax=80,
xticklabel style={/pgf/number format/1000 sep=},
/pgf/number format/fixed,
  ylabel near ticks,
    ytick distance=2,
    xtick distance=10,
]
\addlegendentry{Numerical solution Eq.~\eqref{eq:diff_Raman}}
\addplot[Set1-B,integral] table[x=distance,y=solution] {data/fitting_BW.txt};
\addlegendentry{Semi-analytical solution Eq.~\eqref{eq:Raman_taylor}}
\addplot[Set1-B,integral, dashed] table[x=distance,y=fitting] {data/fitting_BW.txt};

\end{axis}
\end{tikzpicture}

\end{multicols}

==> Figures/loss_and_raman.tex <==
\begin{tikzpicture}[baseline]
\begin{axis}[yshift=-0.2cm,
legend cell align=left,
title={\footnotesize (a)},
legend style={font=\footnotesize, at={(rel axis cs:0,1)}, anchor=north west},
width=\linewidth, height = 4.8cm,
xlabel={Wavelength [nm]},
ylabel={Attenuation [dB/km]},
grid=both,
% minor y tick num=1,
ymax=0.28,ymin=0.18,
xmin=1400,xmax=1620,
xticklabel style={/pgf/number format/1000 sep=},
ytick distance=0.02,
xtick distance=40,
% axis y line*=left,
]

\addplot[black,very thick] table[x=wavelength,y=loss] {data/attenuation_profile.txt};


\node[anchor=west] (source) at (axis cs:1428-6,0.27){E};
\node[anchor=west] (source) at (axis cs:1493-6,0.27){S};
\node[anchor=west] (source) at (axis cs:1543-6,0.27){C};
\node[anchor=west] (source) at (axis cs:1588-6,0.27){L};

\begin{scope}[on background layer]
    \fill[red,opacity=0.1] ({rel axis cs:0.0,0.0}) rectangle ({rel axis cs:0.2727,1});
    \fill[green,opacity=0.1] ({rel axis cs:0.2727,0}) 
    rectangle ({rel axis cs:0.5909,1});
    \fill[blue,opacity=0.1] ({rel axis cs:0.5909,0})
    rectangle ({rel axis cs:0.75,1});
    \fill[gray,opacity=0.1] ({rel axis cs:0.75,0})
    rectangle ({rel axis cs:1,1});
\end{scope}

\end{axis}

% \begin{axis}[yshift=-0.2cm,
% % scale only axis,
% width=8cm, height = 4.8cm,
% ylabel={Dispersion [ps/nm/km]},
% axis y line*=right,
% axis x line=none,
% xmin=1400,xmax=1620,
% ytick distance=5,
% ymax=25,ymin=0,
% legend cell align=right,
% ]

% \addplot[red,very thick] table[x=wavelength,y=dispersion] {Data/dispersion_profile.txt};

% \end{axis}


\end{tikzpicture}
\begin{tikzpicture}[baseline]
\begin{axis}[yshift=-0.2cm,
title={\footnotesize (b)},
legend cell align=left,
legend style={font=\footnotesize, at={(rel axis cs:0,1)}, anchor=north west},
width=\linewidth, height = 4.8cm,
xlabel={Frequency separation [THz]},
ylabel={Raman gain [1/km/W]},
grid=both,
% minor y tick num=1,
ymax=0.5,ymin=0,
xmin=0,xmax=26,
    ytick distance=0.1,
    xtick distance=4,
]

\addplot[Set1-C,thick] table[x=Delta_Freq,y=Raman_Gain] {data/JLT_Raman.txt};

\end{axis}
\end{tikzpicture}


==> Figures/power_profile.tex <==
  \begin{tikzpicture}[baseline]
    \begin{axis}[
    unbounded coords=jump,view={50}{20}, grid=both,
    legend cell align=left,title={(a)},
legend style={font=\footnotesize, at={(rel axis cs:0.5,0.6,1.1)}, anchor=north},
width=7.5cm,
    x label style={rotate=-20},
     y label style={rotate=15},
    xlabel={Distance [km]},
ylabel={Wavelength [nm]},
zlabel={Power profile [dBm]},
%extra z ticks={4},
x tick label style = {text width = 1.0cm, align = center, rotate = 70},
xtick={0,20,40,60,80},
ytick={1500,1550,1600},
zmin=-14,zmax=6,
ymin=1490,ymax=1610,
xmin=0,xmax=80,
xticklabel style={/pgf/number format/1000 sep=},
yticklabel style={/pgf/number format/1000 sep=},
  ztick distance=2,
    ]
    
%\node[anchor=north east] at (25,1600,9.0) {(a)};
      \addplot3[surf,color=green,opacity=0.7] file {data/JLT_power_forward.txt};
      \addlegendentry{Forward Raman Amplification}
    \end{axis}
\end{tikzpicture}
  \begin{tikzpicture}[baseline]
    \begin{axis}[
    unbounded coords=jump,view={50}{20}, grid=both,
    legend cell align=left,title={(b)},
legend style={font=\footnotesize, at={(rel axis cs:0.5,0.6,1.1)}, anchor=north},
width=7.5cm,
    x label style={rotate=-20},
     y label style={rotate=15},
    xlabel={Distance [km]},
ylabel={Wavelength [nm]},
zlabel={Power profile [dBm]},
%extra z ticks={4},
x tick label style = {text width = 1.0cm, align = center, rotate = 70},
%xtick=data,
xtick={0,20,40,60,80},
ytick={1500,1550,1600},
zmin=-14,zmax=6,
ymin=1490,ymax=1610,
xmin=0,xmax=80,
xticklabel style={/pgf/number format/1000 sep=},
yticklabel style={/pgf/number format/1000 sep=},
  ytick distance=134,
  ztick distance=2,
    ]
    
%\node[anchor=north east] at (10,1600,6.5) {(b)};
%      \addplot3[surf,color=green,opacity=0.7] file {Data/JLT_power_forward.txt};
%      \addlegendentry{Forward Raman Amplification}
      \addplot3[surf,color=blue,opacity=0.4] file {data/JLT_power_backward.txt};
      \addlegendentry{Backward Raman Amplification}
    \end{axis}
\end{tikzpicture}
  \begin{tikzpicture}[baseline]
    \begin{axis}[
    unbounded coords=jump,view={50}{20}, grid=both,
    legend cell align=left,title={(c)},
legend style={font=\footnotesize, at={(rel axis cs:0.5,0.6,1.12)}, anchor=north},
width=7.5cm,
    x label style={rotate=-20},
     y label style={rotate=15},
    xlabel={Distance [km]},
ylabel={Wavelength [nm]},
zlabel={Power profile [dBm]},
%extra z ticks={4},
x tick label style = {text width = 1.0cm, align = center, rotate = 70},
%xtick=data,
xtick={0,20,40,60,80},
ytick={1500,1550,1600},
zmin=-14,zmax=8,
ymin=1490,ymax=1610,
xmin=0,xmax=80,
xticklabel style={/pgf/number format/1000 sep=},
yticklabel style={/pgf/number format/1000 sep=},
  ytick distance=134,
  ztick distance=2,
    ]
    
%\node[anchor=north east] at (10,1600,6.5) {(b)};
%      \addplot3[surf,color=green,opacity=0.7] file {Data/JLT_power_forward.txt};
%      \addlegendentry{Forward Raman Amplification}
      \addplot3[surf,color=red,opacity=0.4] file {data/JLT_power_forward_and_backward.txt};
      \addlegendentry{Forward + Backward Raman Amplification}
    \end{axis}
\end{tikzpicture}

